MOCZ for Blind Short-Packet Communication: Some Practical Aspects

We will investigate practical aspects for a recently introduced blind (noncoherent) communication scheme, called modulation on conjugate-reciprocal zeros (MOCZ), which enables reliable transmission of sporadic and short-packets at ultra-low latency in unknown wireless multipath channels, which are static over the receive duration of one packet. Here the information is modulated on the zeros of the transmitted discrete-time baseband signal's $z-$transform. Due to ubiquitous impairments between transmitter and receiver clocks a carrier frequency offset (CFO) will occur after a down-conversion to the baseband, which results in a common rotation of the zeros. To identify fractional rotations of the base angle in the zero-pattern, we propose an oversampled direct zero testing decoder to identify the most likely one. Integer rotations correspond to cyclic shifts of the binary message, which we compensate by a cyclically permutable code (CPC). Additionally, the embedding of CPCs into cyclic codes, allows to exploit additive error correction which reduces the bit-error-rate tremendously. Furthermore, we use the trident structure in the signals autocorrelation to estimate timing offsets and the channels effective delay spread. We finally demonstrate how these impairment estimations can be largely improved by receive antenna diversity, which enables extreme bursty reliable communication at low latency and SNR.

==> OFDMDPSK_BMOCZ2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OFDMDPSK_BMOCZ2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{302.37763657bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33447055)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OFDMDPSK_BMOCZ2.pdf}}%
    \put(0.21645064,0.22630495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pilot$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OFDMDPSK_BMOCZ2.pdf}}%
    \put(0.21855178,0.08027174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cpone$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{OFDMDPSK_BMOCZ2.pdf}}%
    \put(0.52097357,0.08055722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cptwo$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{OFDMDPSK_BMOCZ2.pdf}}%
    \put(0.19660348,0.00365724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_0$}}}%
    \put(0.80814073,0.00365724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_0\!+\!N\!-\!1$}}}%
    \put(0.23073223,0.02093479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\!L\!-\!1$}}}%
    \put(0.37417957,0.02043514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Nxdpsk$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{OFDMDPSK_BMOCZ2.pdf}}%
    \put(0.22062219,-0.99451599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{3.10842805\unitlength}\raggedright \end{minipage}}}%
    \put(-0.00143879,0.08195369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OFDM-DPSK}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{OFDMDPSK_BMOCZ2.pdf}}%
    \put(0.21748517,0.15279661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cp$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{OFDMDPSK_BMOCZ2.pdf}}%
    \put(-0.00143879,0.15364036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OFDM-IM}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{OFDMDPSK_BMOCZ2.pdf}}%
    \put(-0.00217999,0.29701369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BMOCZ}}}%
    \put(0.96001902,0.04396013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{OFDMDPSK_BMOCZ2.pdf}}%
    \put(0.73351789,0.29940212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\guard$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{OFDMDPSK_BMOCZ2.pdf}}%
    \put(-0.00127893,0.2259737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pilot-QPSK}}}%
    \put(0.73354163,0.22864775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\guard$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{OFDMDPSK_BMOCZ2.pdf}}%
    \put(0.73980347,0.02093478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L\!-\!1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{OFDMDPSK_BMOCZ2.pdf}}%
    \put(0.52918788,0.02093478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L\!-\!1$}}}%
  \end{picture}%
\endgroup%


==> frequencyoffsetDiZeT2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frequencyoffsetDiZeT2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.11291785bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80113081)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frequencyoffsetDiZeT2.pdf}}%
    \put(0.75463356,0.32937643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.64276471,0.69767502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alp_2$}}}%
    \put(0.26796442,0.72449228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.03825287,0.39897568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.65515476,0.04493417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K=6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frequencyoffsetDiZeT2.pdf}}%
    \put(0.19965304,0.04182965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frequencyoffsetDiZeT2.pdf}}%
    \put(0.54885041,0.74452954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\talp_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frequencyoffsetDiZeT2.pdf}}%
    \put(0.85644461,0.46051787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\phi_Q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frequencyoffsetDiZeT2.pdf}}%
    \put(0.53870755,0.37556403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.70108585,0.38095173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_Q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{frequencyoffsetDiZeT2.pdf}}%
    \put(0.59438631,0.45994141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tht_6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{frequencyoffsetDiZeT2.pdf}}%
    \put(0.81615075,0.33410141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alp_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{frequencyoffsetDiZeT2.pdf}}%
    \put(0.71248322,0.65823108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q\phi_Q$}}}%
    \put(0.67432951,0.32822107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.38085368,0.6101178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\im$}}}%
  \end{picture}%
\endgroup%

